Exploring Ordinality in Text Classification: A Comparative Study of Explicit and Implicit Techniques

Ordinal Classification (OC) is a widely encountered challenge in Natural Language Processing (NLP), with applications in various domains such as sentiment analysis, rating prediction, and more. Previous approaches to tackle OC have primarily focused on modifying existing or creating novel loss functions that \textbf{explicitly} account for the ordinal nature of labels. However, with the advent of Pretrained Language Models (PLMs), it became possible to tackle ordinality through the \textbf{implicit} semantics of the labels as well. This paper provides a comprehensive theoretical and empirical examination of both these approaches. Furthermore, we also offer strategic recommendations regarding the most effective approach to adopt based on specific settings.

==> main_figure.tex <==
\begin{figure*}
\centering
\begin{minipage}{.25\textwidth}
\centering
\begin{minipage}{0.95\textwidth}
  \centering
  \begin{tikzpicture}[thick, scale = 0.85, transform canvas={scale=0.85}, auto,rotate= 270,transform shape, , trim left=2cm]
\begin{axis}[
    symbolic x coords={excellent, good, average, bad, awful},
        ylabel = {probability},
        ytick=\empty,ymin=0,
        axis x line=left,
        axis y line=left,
        enlarge x limits= 0.2,
        axis line style={-DIN,thin},
        xtick=data,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={anchor=west, rotate = 90,  xshift = 2mm},
        ylabel near ticks,
        xticklabel style={rotate = 90,anchor=base,yshift=-0.5mm, xshift = -7mm},
        xtick style={draw=none},
        xmin = excellent,
        xmax=awful,
        scale only axis,
        height= 3cm,
        width = 3cm,
        every axis x label/.style={at={(current axis.south east)},anchor=north west}
    ]
    \addplot[ybar,fill=orange] coordinates {
        (excellent,17)
        (good,11)
        (average,50)
    (bad, 13)
    (awful,9)
    };
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{.65\textwidth}

\begin{minipage}{0.95\textwidth}
  \centering

  \begin{tikzpicture}[thick, scale = 0.85, transform canvas={scale=0.85}, auto,rotate=270,transform shape, trim left=2cm]
\begin{axis}[
    symbolic x coords={excellent, good, average, bad, awful},
        ylabel = {probability},
        ytick=\empty,ymin=0,
        axis x line=left,
        axis y line=left,
        enlarge x limits= 0.2,
        axis line style={-DIN,thin},
        xtick=data,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={anchor=west, rotate = 90,  xshift = 2mm},
        ylabel near ticks,
        xticklabel style={rotate = 90,anchor=base,yshift=-0.5mm, xshift = -7mm},
        xtick style={draw=none},
        xmin = excellent,
        xmax=awful,
        scale only axis,
        height= 3cm,
        width = 3cm,
        every axis x label/.style={at={(current axis.south east)},anchor=north west}
    ]
    \addplot[ybar,fill=orange] coordinates {
        (excellent,5)
        (good,10)
        (average,50)
    (bad, 20)
    (awful,15)
    };
\end{axis}
\end{tikzpicture}
\end{minipage}
\vspace{.5\textwidth}
\captionof{figure}{\small Classifier output on the top does not satisfy UM as the probabilities do not decrease monotonically on either side of the max probability label (\textit{label: average}); whereas the classifier output on the bottom satisfies UM}
\label{fig:unimodality}
\end{minipage}%
\hspace{0.04\linewidth}
\begin{minipage}{.70\textwidth}
  \centering
\centerline{\includegraphics[width=10cm, height=6cm]{main_fig_v2.png}}
\captionof{figure}{
\small
 [Best viewed in color] (1) \textbf{Explicit Approach:} We explicitly impose ordinality in the predictions by designing losses like MLL, OLL, etc.  (2) \textbf{Implicit Approach:} In this entailment technique, ordinality is implicitly enforced by passing the label semantic information in the input itself. (3) Here we use a decoder LM to auto-regressively predict the label in natural language format given the input sentence. (\textit{Notation:} $PLM_{E}$: Encoder PLM, $PLM_{D}$: Decoder PLM)}
\label{fig:main_figure}
\end{minipage}
\end{figure*}

